Criteria on forbidden subgraphs in the complements for positive Lin--Lu--Yau curvature

We investigate forbidden subgraph conditions in the complement of a graph that guarantee positive Lin--Lu--Yau curvature. In particular, we prove that every graph whose complement contains no $4$-cycles has positive Lin--Lu--Yau curvature, with the only exception of the $4$-vertex path. We further prove that, for any integer $t\ge2$, every graph on at least $\max\{t^2-2t+2, 8t\}$ vertices whose complement contains no $K_{2,t}$ has positive curvature. In addition, this lower bound on the number of vertices is optimal for $t\geq 10$. Finally, we construct examples showing that, in general, the forbidden subgraphs in these results cannot be replaced by cycles of length other than $4$ or by complete bipartite graphs $K_{s,t}$ with $s> 2$ and $t> 2$.

==> pic3.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=1.2, every node/.style={font=\Large}]
    % 左边两个点    
\coordinate (x) at (0.4,2);    
\coordinate (y) at (0.4,0.8);
    % 右边四个团    
\node[draw,circle,minimum size=1cm] (Ka) at (2.2,2.8) {$K_a$};    
\node[draw,circle,minimum size=1cm] (Kb) at (2.2,1.5) {$K_b$};    
\node[draw,circle,minimum size=1cm] (Kc) at (2.2,0.2) {$K_c$};    
\node[draw,circle,minimum size=1cm] (Kd) at (4.2,1.5) {$K_d$};
    % 左边黑点    
\fill (x) circle (1.5pt);    
\fill (y) circle (1.5pt);
    % 标签    
\node[left] at (x) {$x$};    
\node[left] at (y) {$y$};
    % 左边竖边    
\draw (x) -- (y);
    % x 与三个团的连边    
\draw (x) -- (Ka);    
\draw (x) -- (Kb);
    % y 与 Kc 的连边    
\draw (y) -- (Kc);
    % 中间竖直结构    
\draw (Ka) -- (Kb);    
\draw (Kb) -- (Kc);
    % 右侧连接    
\draw (Ka) -- (Kd);    
\draw (Kb) -- (Kd);    
\draw (Kc) -- (Kd);
\end{tikzpicture}
\end{document}
